Cornucopia: A Framework for Feedback Guided Generation of Binaries

Binary analysis is an important capability required for many security and software engineering applications. Consequently, there are many binary analysis techniques and tools with varied capabilities. However, testing these tools requires a large, varied binary dataset with corresponding source-level information. In this paper, we present Cornucopia, an architecture agnostic automated framework that can generate a plethora of binaries from corresponding program source by exploiting compiler optimizations and feedback-guided learning. Our evaluation shows that Cornucopia was able to generate 309K binaries across four architectures (x86, x64, ARM, MIPS) with an average of 403 binaries for each program and outperforms Bintuner, a similar technique. Our experiments revealed issues with the LLVM optimization scheduler resulting in compiler crashes ($\sim$300). Our evaluation of four popular binary analysis tools Angr, Ghidra, Idapro, and Radare, using Cornucopia generated binaries, revealed various issues with these tools. Specifically, we found 263 crashes in Angr and one memory corruption issue in Idapro. Our differential testing on the analysis results revealed various semantic bugs in these tools. We also tested machine learning tools, Asmvec, Safe, and Debin, that claim to capture binary semantics and show that they perform poorly (For instance, Debin F1 score dropped to 12.9% from reported 63.1%) on Cornucopia generated binaries. In summary, our exhaustive evaluation shows that Cornucopia is an effective mechanism to generate binaries for testing binary analysis techniques effectively.

==> figures/asm2vecgcc.tex <==
\begin{figure}
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9, keepaspectratio}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}

\begin{axis}[
	xlabel=\asmvec \gccversion score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of asm2vec cosine similarity scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/asm2vec/gcc/x64/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/asm2vec/gcc/x64/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/asm2vec/gcc/x64/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/asm2vec/gcc/x64/averageO3.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/asm2vec/gcc/x64/medianO3.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/asm2vec/gcc/x64/maxO3.txt};\addlegendentry{Max-O3};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/asm2vec/gcc/x64/O0vsO3.txt};\addlegendentry{O0 vs O3};
\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{CDF of asm2vec scores of binaries generated by~\gccversion for all programs for~\xsixfour.}
\label{fig:asm2vecgcc}
\end{figure}


==> figures/asm2vecllvm.tex <==
\definecolor{avgcolor}{rgb}{0.59, 0.44, 0.84}
\definecolor{mediancolor}{rgb}{0.34, 0.01, 0.1}
\definecolor{maxcolor}{rgb}{0.0, 0.0, 0.61}

\definecolor{O0vsO1}{rgb}{0.55, 0.71, 0.0}
\definecolor{O0vsO2}{rgb}{1.0, 0.77, 0.05}
\definecolor{O0vsO3}{rgb}{0.89, 0.35, 0.13}


\begin{figure*}[h]
\begin{minipage}{0.33\textwidth}
\centering
%\begin{adjustbox}{width=5.5cm, height=5.5cm, keepaspectratio}
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	xlabel=\asmvec score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0, 1.05, 1.10, 1.15, 1.2},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.2,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of asm2vec cosine similarity scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/asm2vec/llvm/x64/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/asm2vec/llvm/x64/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/asm2vec/llvm/x64/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/asm2vec/llvm/x64/averageO3.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/asm2vec/llvm/x64/medianO3.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/asm2vec/llvm/x64/maxO3.txt};\addlegendentry{Max-O3};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/asm2vec/llvm/x64/O0vsO3.txt};\addlegendentry{O0 vs O3};

\end{axis}
\end{tikzpicture}
%\end{adjustbox}
}
\caption{CDF of \asmvec score}
\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
  \resizebox{0.7\textwidth}{!}{
%\begin{adjustbox}{width=5.5cm, height=5.5cm, keepaspectratio}
\begin{tikzpicture}

\begin{axis}[
	xlabel=\safe score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of safe cosine similarity scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/safe/llvm/x64/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/safe/llvm/x64/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/safe/llvm/x64/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/safe/llvm/x64/averageO3.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/safe/llvm/x64/medianO3.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/safe/llvm/x64/maxO3.txt};\addlegendentry{Max-O3};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/safe/llvm/x64/O0vsO3.txt};\addlegendentry{O0 vs O3};
\end{axis}
\end{tikzpicture}
%\end{adjustbox}
}
\caption{CDF of \safe score}
\end{minipage}
\begin{minipage}{0.33\textwidth}
\centering
  \resizebox{0.7\textwidth}{!}{
%\begin{adjustbox}{width=5.5cm, height=5.5cm, keepaspectratio}
\begin{tikzpicture}

\begin{axis}[
	xlabel=\safe ARM score,
	xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

We display the CDF of safe cosine similarity scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/safe/llvm/arm/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/safe/llvm/arm/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/safe/llvm/arm/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/safe/llvm/arm/averageO3.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/safe/llvm/arm/medianO3.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/safe/llvm/arm/maxO3.txt};\addlegendentry{Max-O3};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/safe/llvm/arm/O0vsO3.txt};\addlegendentry{O0 vs O3};
\end{axis}
\end{tikzpicture}
%\end{adjustbox}
}
\caption{CDF for ARM binaries (\safe).}
\end{minipage}
\caption{CDFs of scores generated by different tools on binaries generated by llvm for all programs for~\xsixfour and~\arm.}
\label{fig:asm2vecgcc}
\end{figure*}


==> figures/bindiffbintuner.tex <==
\definecolor{avgcolor}{rgb}{0.59, 0.44, 0.84}
\definecolor{mediancolor}{rgb}{0.34, 0.01, 0.1}
\definecolor{maxcolor}{rgb}{0.0, 0.0, 0.61}

\definecolor{O0vsO1}{rgb}{0.55, 0.71, 0.0}
\definecolor{O0vsO2}{rgb}{1.0, 0.77, 0.05}
\definecolor{O0vsO3}{rgb}{0.89, 0.35, 0.13}

\begin{figure*}[h]
\begin{minipage}{0.3\textwidth}
\centering
%\begin{adjustbox}{width=4.5cm, height=4.5cm, keepaspectratio}
\resizebox{0.775\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	xlabel=BinDiff score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.30)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/bintuner/bintunerO0.txt};\addlegendentry{\bintuner{}};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/bintuner/ccO0.txt};\addlegendentry{\ourtool{}};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/bintuner/ccbO0.txt};\addlegendentry{\cornwithbin{}};

\end{axis}
\end{tikzpicture}
}
%    \end{adjustbox}
\caption{Against O0 Binary}
\label{fig:bindiffxeightsix}
\end{minipage}%
\begin{minipage}{0.3\textwidth}
 \centering
  \resizebox{0.7\textwidth}{!}{
   % \begin{adjustbox}{width=4.5cm, height=4.4cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=BinDiff score,
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	%ytick style={font=\footnotesize},
	yticklabels={,,},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.30)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/bintuner/bintunerO3.txt};\addlegendentry{\bintuner{}};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/bintuner/ccO3.txt};\addlegendentry{\ourtool{}};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/bintuner/ccbO3.txt};\addlegendentry{\cornwithbin{}};

\end{axis}
\end{tikzpicture}
    }
    %    \end{adjustbox}
    \caption{Against O3 Binary}
    \label{fig:bindiffxsixfour}

\end{minipage}%
\begin{minipage}{0.3\textwidth}

  %  \begin{adjustbox}{width=4.5cm, height=4.4cm, keepaspectratio}
  \resizebox{0.7\textwidth}{!}{
    \begin{tikzpicture}
\begin{axis}[
	xlabel=BinDiff score,
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	%ytick style={font=\footnotesize},
	yticklabels={,,},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.3)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/bintuner/bintunercor.txt};\addlegendentry{\ourtool{}};

\end{axis}
\end{tikzpicture}
   %     \end{adjustbox}
   }
    \caption{Against best BinTuner binary}
    \label{fig:bindifftunercornu}
\end{minipage}%
\caption{CDF of~\textit{Bindiff} scores of generated binaries by each of the techniques against O0, O3 and best bintuner binary.}
\label{fig:bindiffbintuner}

\end{figure*}


==> figures/bindiffgcc.tex <==
\begin{figure}
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9, keepaspectratio}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}

\begin{axis}[
	xlabel=\bindiff score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/gcc/x64/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/gcc/x64/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/gcc/x64/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/bindiff/gcc/x64/average03.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/bindiff/gcc/x64/median03.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/bindiff/gcc/x64/max03.txt};\addlegendentry{Max-O3};

\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/bindiff/gcc/x64/O0vsO3.txt};\addlegendentry{O0 vs O3};


\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{CDF of~\bindiff scores of binaries generated by~\gccversion for all programs for~\xsixfour.}
\label{fig:bindiffgcc}
\end{figure}


==> figures/bindiffllvm.tex <==
\definecolor{avgcolor}{rgb}{0.59, 0.44, 0.84}
\definecolor{mediancolor}{rgb}{0.34, 0.01, 0.1}
\definecolor{maxcolor}{rgb}{0.0, 0.0, 0.61}

\definecolor{O0vsO1}{rgb}{0.55, 0.71, 0.0}
\definecolor{O0vsO2}{rgb}{1.0, 0.77, 0.05}
\definecolor{O0vsO3}{rgb}{0.89, 0.35, 0.13}

\begin{figure*}[h]
\begin{minipage}{0.25\textwidth}
\centering
%\begin{adjustbox}{width=4.5cm, height=4.5cm, keepaspectratio}
 \resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	xlabel=\bindiff score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/llvm/x86/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/llvm/x86/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/llvm/x86/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/bindiff/llvm/x86/average03.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/bindiff/llvm/x86/median03.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/bindiff/llvm/x86/max03.txt};\addlegendentry{Max-O3};

%Display the plots for the difference between O0 vs O1, O0 vs O2, O0 vs O3 for just the original source files
\addplot[color=O0vsO1,mark=square] table[col sep=comma] {data/bindiff/llvm/x86/O0vsO1.txt};\addlegendentry{O0 vs O1};
\addplot[color=O0vsO2,mark=triangle] table[col sep=comma] {data/bindiff/llvm/x86/O0vsO2.txt};\addlegendentry{O0 vs O2};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/bindiff/llvm/x86/O0vsO3.txt};\addlegendentry{O0 vs O3};

\end{axis}
\end{tikzpicture}
  %  \end{adjustbox}
  }
\caption{\xeightsix}
\label{fig:bindiffxeightsix}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
 \centering
   \resizebox{0.7\textwidth}{!}{
   % \begin{adjustbox}{width=4.5cm, height=4.4cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=\bindiff score,
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	%ytick style={font=\footnotesize},
	yticklabels={,,},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/llvm/x64/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/llvm/x64/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/llvm/x64/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/bindiff/llvm/x64/average03.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/bindiff/llvm/x64/median03.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/bindiff/llvm/x64/max03.txt};\addlegendentry{Max-O3};

%Display the plots for the difference between O0 vs O1, O0 vs O2, O0 vs O3 for just the original source files
\addplot[color=O0vsO1,mark=square] table[col sep=comma] {data/bindiff/llvm/x64/O0vsO1.txt};\addlegendentry{O0 vs O1};
\addplot[color=O0vsO2,mark=triangle] table[col sep=comma] {data/bindiff/llvm/x64/O0vsO2.txt};\addlegendentry{O0 vs O2};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/bindiff/llvm/x64/O0vsO3.txt};\addlegendentry{O0 vs O3};

\end{axis}
\end{tikzpicture}
    %    \end{adjustbox}
    }
    \caption{\xsixfour}
    \label{fig:bindiffxsixfour}

\end{minipage}%
\begin{minipage}{0.25\textwidth}
  \resizebox{0.7\textwidth}{!}{
   % \begin{adjustbox}{width=4.5cm, height=4.4cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=\bindiff score,
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	%ytick style={font=\footnotesize},
	yticklabels={,,},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/llvm/arm/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/llvm/arm/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/llvm/arm/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/bindiff/llvm/arm/average03.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/bindiff/llvm/arm/median03.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/bindiff/llvm/arm/max03.txt};\addlegendentry{Max-O3};

%Display the plots for the difference between O0 vs O1, O0 vs O2, O0 vs O3 for just the original source files
\addplot[color=O0vsO1,mark=square] table[col sep=comma] {data/bindiff/llvm/arm/O0vsO1.txt};\addlegendentry{O0 vs O1};
\addplot[color=O0vsO2,mark=triangle] table[col sep=comma] {data/bindiff/llvm/arm/O0vsO2.txt};\addlegendentry{O0 vs O2};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/bindiff/llvm/arm/O0vsO3.txt};\addlegendentry{O0 vs O3};

\end{axis}
\end{tikzpicture}
     %   \end{adjustbox}
     }
    \caption{\arm}
    \label{fig:bindiffarm}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
     \resizebox{0.7\textwidth}{!}{
   % \begin{adjustbox}{width=4.5cm, height=4.4cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=\bindiff score,
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	%ytick style={font=\footnotesize},
	yticklabels={,,},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1.0,
	%width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of bindiff scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/bindiff/llvm/mips/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/bindiff/llvm/mips/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/bindiff/llvm/mips/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/bindiff/llvm/mips/average03.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/bindiff/llvm/mips/median03.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/bindiff/llvm/mips/max03.txt};\addlegendentry{Max-O3};

%Display the plots for the difference between O0 vs O1, O0 vs O2, O0 vs O3 for just the original source files
\addplot[color=O0vsO1,mark=square] table[col sep=comma] {data/bindiff/llvm/mips/O0vsO1.txt};\addlegendentry{O0 vs O1};
\addplot[color=O0vsO2,mark=triangle] table[col sep=comma] {data/bindiff/llvm/mips/O0vsO2.txt};\addlegendentry{O0 vs O2};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/bindiff/llvm/mips/O0vsO3.txt};\addlegendentry{O0 vs O3};

\end{axis}
\end{tikzpicture}
     %   \end{adjustbox}
     }
    \caption{\mips}
    \label{fig:bindiffmips}
\end{minipage}
\caption{CDF of~\textit{Inverse Bindiff} (\bindiff) scores of generated binaries for all programs across different architectures.}
\label{fig:bindiffllvmcdf}

\end{figure*}


==> figures/safellvm.tex <==
\begin{figure}
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9, keepaspectratio}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}

\begin{axis}[
	xlabel=\safe score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of safe cosine similarity scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/safe/llvm/x64/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/safe/llvm/x64/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/safe/llvm/x64/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/safe/llvm/x64/averageO3.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/safe/llvm/x64/medianO3.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/safe/llvm/x64/maxO3.txt};\addlegendentry{Max-O3};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/safe/llvm/x64/O0vsO3.txt};\addlegendentry{O0 vs O3};
\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{CDF of inverse SAFE scores of binaries generated by llvm for all programs for~\xsixfour.}
\label{fig:safellvm}
\end{figure}


==> figures/safellvmarm.tex <==
\begin{figure}
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9, keepaspectratio}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}

\begin{axis}[
	xlabel=\safe ARM score,
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Programs,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
	ytick={10,20,...,100},
    yticklabel style={font=\footnotesize},
	xticklabel style={font=\footnotesize, rotate=60},
	xmin=0,
	xmax=1,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\tiny},
    legend columns=3,
    ]

% We display the CDF of safe cosine similarity scores.
\addplot[color=avgcolor,mark=square*] table[col sep=comma] {data/safe/llvm/arm/average.txt};\addlegendentry{Avg-O0};
\addplot[color=mediancolor,mark=triangle*] table[col sep=comma] {data/safe/llvm/arm/median.txt};\addlegendentry{Med-O0};
\addplot[color=maxcolor,mark=*] table[col sep=comma] {data/safe/llvm/arm/max.txt};\addlegendentry{Max-O0};

\addplot[color=avgcolor,mark=square] table[col sep=comma] {data/safe/llvm/arm/averageO3.txt};\addlegendentry{Avg-O3};
\addplot[color=mediancolor,mark=triangle] table[col sep=comma] {data/safe/llvm/arm/medianO3.txt};\addlegendentry{Med-O3};
\addplot[color=maxcolor,mark=+] table[col sep=comma] {data/safe/llvm/arm/maxO3.txt};\addlegendentry{Max-O3};
\addplot[color=O0vsO3,mark=+] table[col sep=comma] {data/safe/llvm/arm/O0vsO3.txt};\addlegendentry{O0 vs O3};
\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{CDF of inverse SAFE scores of binaries generated by llvm for all programs for ARM.}
\label{fig:safellvmarm}
\end{figure}


==> figures/sizevsvarients.tex <==
\begin{figure}
%\centering
%\begin{adjustbox}{minipage=\linewidth,scale=0.9}
  \resizebox{0.7\textwidth}{!}{
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}
\begin{axis}[
	xlabel=Size (KB),
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Total Binaries,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={25, 50, 75, 100, 125, 150, 175, 200, 225},
	ytick={10,20,...,100},
	xmin=0,
	xmax=225,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.24)},anchor=north, font=\footnotesize},
    legend columns=3,
    ]

% These are top-3 programs.
\addplot[color=top1,mark=x] table[col sep=comma] {data/variationssize/llvm/data_x86.txt};\addlegendentry{x86};



% These are bottom-3 programs.
\addplot[color=bot3,mark=square] table[col sep=comma] {data/variationssize/llvm/data_x64.txt};\addlegendentry{x64};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/variationssize/llvm/data_arm.txt};\addlegendentry{arm};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/variationssize/llvm/data_mips.txt};\addlegendentry{mips};

% Average
%\addplot[color=avg,mark=square*] table[col sep=comma] {data/variationssize/gcc/data_x64.txt};\addlegendentry{x64-gcc};

\end{axis}
\end{tikzpicture}

%\end{subfigure}
}
%\end{adjustbox}
\caption{CDF showing the percentage of total binaries generated for programs based on size of the source across various architecture and compiler combinations.}
\label{fig:sizevsvarients}
\end{figure}


==> figures/sizevsvarientspdf.tex <==
\begin{figure}[h]
%\centering
%\begin{adjustbox}{, keepaspectratio}
%\begin{adjustbox}{minipage=\columnwidth,scale=0.9}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}

\begin{axis}[
	xlabel=Size (KB),
	ylabel=Number of Variants,
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=4000,
	xmode=log,
	xtick={7, 14, 21, 28, 35, 42, 49, 85, 135, 175, 225},
	xticklabels={7, 14, 21, 28, 35, 42, 49, 85, 135, 175, 225},
	ytick={500,1000,...,4000},
	xmin=0,
	xmax=225,
	width=9cm,height=6cm,
    yticklabel style={font=\small},
	xticklabel style={font=\small, rotate=70},
	grid=both,
    legend style={at={(0.72,0.95)},anchor=north, font=\footnotesize},
    legend columns=3,
    ]
    
% \pgfmathdeclarefunction{gauss}{2}{%
%   \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
% }

%for clang
\addplot[color=top1,mark=x] table[col sep=comma] {data/variationsizepdf/llvm/data_x86.txt};\addlegendentry{x86};
\addplot[color=bot3,mark=square] table[col sep=comma] {data/variationsizepdf/llvm/data_x64.txt};\addlegendentry{x64};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/variationsizepdf/llvm/data_arm.txt};\addlegendentry{arm};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/variationsizepdf/llvm/data_mips.txt};\addlegendentry{mips};

%add a trend line
%\addplot[mark=none] {gauss(0,1)};

% Average
%\addplot[color=avg,mark=square*] table[col sep=comma] {};\addlegendentry{x64-gcc};

\end{axis}
\end{tikzpicture}

%\end{subfigure}
%\end{adjustbox}
\caption{PDF showing percentage of binaries generated for programs of different sizes across various architecture and compiler combinations.}
\label{fig:sizevsvarients}
\end{figure}


==> figures/sizevsvarientspdfgcc.tex <==
\begin{figure}[h]
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}
\begin{axis}[
	xlabel=Size (KB),
	ylabel=Number of Variants,
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=50,
	%xmode=log,
	xtick={25, 50, 75, 100, 125, 150, 175, 200, 225},
	xticklabels={25, 50, 75, 100, 125, 150, 175, 200, 225},
	ytick={0,5,...,50},
	xmin=0,
	xmax=225,
	width=9cm,height=6cm,
    yticklabel style={font=\small},
	xticklabel style={font=\small, rotate=70},
	grid=both,
    legend style={at={(0.5,-0.35)},anchor=north, font=\footnotesize},
    legend columns=3,
    ]

%for gcc
\addplot[color=avg,mark=square*] table[col sep=comma] {data/variationsizepdf/gcc/data_x64.txt};\addlegendentry{x64-gcc};

% Average
%\addplot[color=avg,mark=square*] table[col sep=comma] {};\addlegendentry{x64-gcc};

\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{PDF showing percentage of binaries generated for programs of different sizes for x64 \gccversion.}
\label{fig:sizevsvarientsgcc}
\end{figure}


==> figures/throughgcc.tex <==
\begin{figure}
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}
\begin{axis}[
	xlabel=Time (Hours),
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0,0.5,1.0,...,6,6.5},
	ytick={10,20,...,100},
	xmin=0,
	xmax=6.5,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\footnotesize},
    legend columns=3,
    ]

% These are top-3 programs.
\addplot[color=top1,mark=x] table[col sep=comma] {data/through/gcc/x64/top1.txt};\addlegendentry{Top 1: desktop-file-edit};
\addplot[color=top2,mark=+] table[col sep=comma] {data/through/gcc/x64/top2.txt};\addlegendentry{Top 2: desktop-file-install};
\addplot[color=top3,mark=-] table[col sep=comma] {data/through/gcc/x64/top2.txt};\addlegendentry{Top 3: xinit};

% These are bottom-3 programs.
\addplot[color=bot3,mark=square] table[col sep=comma] {data/through/gcc/x64/bot3.txt};\addlegendentry{Bot 3: chattr};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/through/gcc/x64/bot2.txt};\addlegendentry{Bot 2: lsattr};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/through/gcc/x64/bot1.txt};\addlegendentry{Bot 1: mcat};

% Average
\addplot[color=avg,mark=square*] table[col sep=comma] {data/through/gcc/x64/avg.txt};\addlegendentry{Avg};
% Total.
\addplot[color=tot,mark=*] table[col sep=comma] {data/through/gcc/x64/tot.txt};\addlegendentry{Tot};

\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{Throughput CDF of percentage of binaries generated by~\gccversion for~\xsixfour.}
\label{fig:throughcdfgcc}
\end{figure}


==> figures/throughllvm.tex <==
\begin{figure*}


        \centering

    \begin{minipage}{0.33\textwidth}
     \centering

    \begin{adjustbox}{width=6cm, height=6cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=Time (Hours),
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0,0.5,1.0,...,6,6.5},
	ytick={10,20,...,100},
	xmin=0,
	xmax=6.5,
	width=9cm,height=6.5cm,
	grid=both,
    legend style={at={(0.01,.88)},anchor=west, font=\footnotesize},
    legend columns=3,
    ]

% These are top-3 programs.
\addplot[color=top1,mark=x] table[col sep=comma] {data/through/llvm/x86/top1.txt};\addlegendentry{Top1: pslog};
\addplot[color=top2,mark=+] table[col sep=comma] {data/through/llvm/x86/top2.txt};\addlegendentry{Top2: sendiso};
\addplot[color=top3,mark=-] table[col sep=comma] {data/through/llvm/x86/top3.txt};\addlegendentry{Top3: dumpiso};

% These are bottom-3 programs.
\addplot[color=bot3,mark=square] table[col sep=comma] {data/through/llvm/x86/bot3.txt};\addlegendentry{Bot3: printf};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/through/llvm/x86/bot2.txt};\addlegendentry{Bot2: testpattern};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/through/llvm/x86/bot1.txt};\addlegendentry{Bot1: filterdiff};

% Average
\addplot[color=avg,mark=square*] table[col sep=comma] {data/through/llvm/x86/avg.txt};\addlegendentry{Avg};
% Total.
\addplot[color=tot,mark=*] table[col sep=comma] {data/through/llvm/x86/tot.txt};\addlegendentry{Tot};

\end{axis}
\end{tikzpicture}
    \end{adjustbox}
\caption{\xeightsix}
\end{minipage}%
\begin{minipage}{0.33\textwidth}
 \centering
    \begin{adjustbox}{width=6cm, height=6cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=Time (Hours),
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	yticklabels={,,},
	%ylabel style={font=\footnotesize},
%ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0,0.5,1.0,...,6,6.5},
	ytick={10,20,...,100},
	xmin=0,
	xmax=6.5,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.5,-0.22)},anchor=north, font=\footnotesize},
    legend columns=3,
    ]

% These are top-3 programs.
\addplot[color=top1,mark=x] table[col sep=comma] {data/through/llvm/x64/top1.txt};\addlegendentry{Top1: rdjpgcom};
\addplot[color=top2,mark=+] table[col sep=comma] {data/through/llvm/x64/top2.txt};\addlegendentry{Top2: m17n-conv};
\addplot[color=top3,mark=-] table[col sep=comma] {data/through/llvm/x64/top3.txt};\addlegendentry{Top3: renice};

% These are bottom-3 programs.
\addplot[color=bot3,mark=square] table[col sep=comma] {data/through/llvm/x64/bot3.txt};\addlegendentry{Bot3: lxc-top};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/through/llvm/x64/bot2.txt};\addlegendentry{Bot2: unexpand};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/through/llvm/x64/bot1.txt};\addlegendentry{Bot1: dircolors};

% Average
\addplot[color=avg,mark=square*] table[col sep=comma] {data/through/llvm/x64/avg.txt};\addlegendentry{Avg};
% Total.
\addplot[color=tot,mark=*] table[col sep=comma] {data/through/llvm/x64/tot.txt};\addlegendentry{Tot};

\end{axis}
\end{tikzpicture}
        \end{adjustbox}
    \caption{\xsixfour}


\end{minipage}%
\begin{minipage}{0.33\textwidth}

    \begin{adjustbox}{width=6cm, height=6cm, keepaspectratio}
    \begin{tikzpicture}
\begin{axis}[
	xlabel=Time (Hours),
	%xlabel style={font=\footnotesize},
	%ylabel=Percentage of Binaries,
	yticklabels={,,},
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0,0.5,1.0,...,6,6.5},
	ytick={10,20,...,100},
	xmin=0,
	xmax=6.5,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.01,.88)},anchor=west, font=\footnotesize},
    legend columns=3,
    ]

% These are top-3 programs.
\addplot[color=top1,mark=x] table[col sep=comma] {data/through/llvm/arm/top1.txt};\addlegendentry{Top1: gf example 2};
\addplot[color=top2,mark=+] table[col sep=comma] {data/through/llvm/arm/top2.txt};\addlegendentry{Top2: smixlate};
\addplot[color=top3,mark=-] table[col sep=comma] {data/through/llvm/arm/top3.txt};\addlegendentry{Top3: augmatch};

% These are bottom-3 programs.
\addplot[color=bot3,mark=square] table[col sep=comma] {data/through/llvm/arm/bot3.txt};\addlegendentry{Bot3: tjbench};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/through/llvm/arm/bot2.txt};\addlegendentry{Bot2: sleep};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/through/llvm/arm/bot1.txt};\addlegendentry{Bot1: dircolors};

% Average
\addplot[color=avg,mark=square*] table[col sep=comma] {data/through/llvm/arm/avg.txt};\addlegendentry{Avg};
% Total.
\addplot[color=tot,mark=*] table[col sep=comma] {data/through/llvm/arm/tot.txt};\addlegendentry{Tot};

\end{axis}
\end{tikzpicture}
        \end{adjustbox}
    \caption{\arm}


\end{minipage}
\caption{CDF of~\bindiff scores of binaries generated by~\clangversion for all programs across different architectures.}

\end{figure*}


\begin{figure}
%\centering
\begin{adjustbox}{minipage=\linewidth,scale=0.9}
%\begin{subfigure}{.5\linewidth}

\begin{tikzpicture}
\begin{axis}[
	xlabel=Time (Hours),
	%xlabel style={font=\footnotesize},
	ylabel=Percentage of Binaries,
	%ylabel style={font=\footnotesize},
	ytick style={font=\footnotesize},
	xtick style={font=\footnotesize},
	ymin=0,
	ylabel near ticks,
	xlabel near ticks,
	ymax=100,
	xtick={0,0.5,1.0,...,6,6.5},
	ytick={10,20,...,100},
	xmin=0,
	xmax=6.5,
	width=9cm,height=6cm,
	grid=both,
    legend style={at={(0.01,.88)},anchor=west, font=\footnotesize},
    legend columns=3,
    ]

% These are top-3 programs.
\addplot[color=top1,mark=x] table[col sep=comma] {data/through/llvm/mips/top1.txt};\addlegendentry{Top1: esc-m};
\addplot[color=top2,mark=+] table[col sep=comma] {data/through/llvm/mips/top2.txt};\addlegendentry{Top2: dbus-update-activation-environment};
\addplot[color=top3,mark=-] table[col sep=comma] {data/through/llvm/mips/top3.txt};\addlegendentry{Top3: wrjpgcom};

% These are bottom-3 programs.
\addplot[color=bot3,mark=square] table[col sep=comma] {data/through/llvm/mips/bot3.txt};\addlegendentry{Bot3: lsns};
\addplot[color=bot2,mark=triangle] table[col sep=comma] {data/through/llvm/mips/bot2.txt};\addlegendentry{Bot2: tiff2bw};
\addplot[color=bot1,mark=diamond] table[col sep=comma] {data/through/llvm/mips/bot1.txt};\addlegendentry{Bot1: uuidparse};

% Average
\addplot[color=avg,mark=square*] table[col sep=comma] {data/through/llvm/mips/avg.txt};\addlegendentry{Avg};
% Total.
\addplot[color=tot,mark=*] table[col sep=comma] {data/through/llvm/mips/tot.txt};\addlegendentry{Tot};

\end{axis}
\end{tikzpicture}

%\end{subfigure}
\end{adjustbox}
\caption{Throughput CDF of percentage of binaries generated by~\clangversion for~\mips.}
\label{fig:throughcdfllvmmips}
\end{figure}


==> figures/variationsgcc.tex <==
\begin{figure}
\begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            ylabel=Percentage of Programs,
            ylabel near ticks,
            xlabel near ticks,
            symbolic x coords={1,2-10,10-15,15-20,20-25,25-30,30-35,35-40},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=85,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,draw=sixcolor, pattern=vertical lines] table[col sep=comma] {data/variations/gcc/data_x64.txt};
        \end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{Number of binary variations generated by~\gccversion vs percentage of programs that lie in that particular range for~\xsixfour architecture.}
\label{fig:variationsgcc}
\end{figure}


==> figures/variationsllvm.tex <==

\begin{figure*}[h]


        \centering

    \begin{minipage}{0.25\textwidth}
     \centering

    %\begin{adjustbox}{width=4.5cm, height=5cm, keepaspectratio}
      \resizebox{0.7\textwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            ylabel=Percentage of Programs,
            ylabel near ticks,
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,700-3700},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,draw=thircolor, pattern=horizontal lines] table[col sep=comma] {data/variations/llvm/data_x32.txt};
        \end{axis}
\end{tikzpicture}
   % \end{adjustbox}
   }
    
\caption{\xeightsix}
\label{subfig:varclangeightsix}

\end{minipage}%
\begin{minipage}{0.25\textwidth}
 \centering
   \resizebox{0.7\textwidth}{!}{
   % \begin{adjustbox}{width=4.5cm, height=3.7cm, keepaspectratio}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            %ylabel=Percentage of Programs,
            %ylabel near ticks,
            yticklabels={,,},
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,700-2800},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,draw=sixcolor, pattern=vertical lines] table[col sep=comma] {data/variations/llvm/data_x64.txt};
        \end{axis}
\end{tikzpicture}
       % \end{adjustbox}
       }
        
    \caption{\xsixfour}
    \label{subfig:varclangsixfour}


\end{minipage}%
\begin{minipage}{0.25\textwidth}
  \resizebox{0.7\textwidth}{!}{
%    \begin{adjustbox}{width=4.5cm, height=3.7cm, keepaspectratio}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            %ylabel=Percentage of Programs,
            %ylabel near ticks,
            yticklabels={,,},
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,700-800,800-900,900-1000,1000-1100,1100-2100},
            width=8cm,height=6cm,
            %yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,draw=armcolor, pattern=grid] table[col sep=comma] {data/variations/llvm/data_arm.txt};
        \end{axis}
\end{tikzpicture}
     %   \end{adjustbox}
     }
        
    \caption{\arm}
    \label{subfig:varclangarm}


\end{minipage}%
\begin{minipage}{0.25\textwidth}
  \resizebox{0.7\textwidth}{!}{
 %   \begin{adjustbox}{width=4.5cm, height=3.7cm, keepaspectratio}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            %ylabel=Percentage of Programs,
            %ylabel near ticks,
            yticklabels={,,},
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,700-800,800-900,900-1500},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar, draw=mipscolor, pattern=dots] table[col sep=comma] {data/variations/llvm/data_mips.txt};
        \end{axis}
\end{tikzpicture}
      %  \end{adjustbox}
      }
        
    \caption{\mips}
    \label{subfig:varclangmips}


\end{minipage}

\caption{Number of binaries generated vs percentage of programs that lie in that particular range for the different architectures.}
\label{fig:varclangtotal}

\end{figure*}


==> figures/variationsold.tex <==
\begin{figure}
\begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            ylabel=Percentage of Programs,
            ylabel near ticks,
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,800-2800},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,fill=blue] table[col sep=comma] {data/variations/llvm/data_x64.txt};
        \end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{Number of binary variations generated per program vs percentage of programs that lie in that particular range for the x86-64 architecture.}
\label{fig:variations}
\end{figure}

\begin{figure}
\begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            ylabel=Percentage of Programs,
            ylabel near ticks,
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,800-3700},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,fill=blue] table[col sep=comma] {data/variations/llvm/data_x32.txt};
        \end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{Number of binary variations generated vs percentage of programs that lie in that particular range for the x86-32 architecture.}
\label{fig:variations}
\end{figure}

\begin{figure}
\begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            ylabel=Percentage of Programs,
            ylabel near ticks,
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,800-2100},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,fill=blue] table[col sep=comma] {data/variations/llvm/data_arm.txt};
        \end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{Number of binary variations generated per program vs percentage of programs that lie in that particular range for the arm architecture.}
\label{fig:variations}
\end{figure}


\begin{figure}
\begin{tikzpicture}
        \begin{axis}[
            xlabel=Number of Binary Variants,
            ylabel=Percentage of Programs,
            ylabel near ticks,
            xlabel near ticks,
            symbolic x coords={0-100,100-200,200-300,300-400,400-500,500-600,600-700,800-1500},
            width=8cm,height=6cm,
            yticklabel style={font=\footnotesize},
	        xticklabel style={font=\footnotesize, rotate=45},
            ymin=0,
            ymax=30,
            ymajorgrids=true,
            xtick=data
          ]
          \addplot[ybar,fill=blue] table[col sep=comma] {data/variations/llvm/data_mips.txt};
        \end{axis}
\end{tikzpicture}
\captionsetup{justification=centering}
\caption{Number of binary variations generated per program vs percentage of programs that lie in that particular range for the mips architecture.}
\label{fig:variations}
\end{figure}
